Incremental Sparse TFIDF & Incremental Similarity with Bipartite Graphs

In this report, we experimented with several concepts regarding text streams analysis. We tested an implementation of Incremental Sparse TF-IDF (IS-TFIDF) and Incremental Cosine Similarity (ICS) with the use of bipartite graphs. We are using bipartite graphs - one type of node are documents, and the other type of nodes are words - to know what documents are affected with a word arrival at the stream (the neighbors of the word in the graph). Thus, with this information, we leverage optimized algorithms used for graph-based applications. The concept is similar to, for example, the use of hash tables or other computer science concepts used for fast access to information in memory.

==> images/data/graph_inesc.tex <==

\pgfplotstableread[col sep=semicolon]{images/data/results_Inesc_elapsed_time.txt}\dataTableElapsedTime
\pgfplotstableread[col sep=semicolon]{images/data/results_Inesc_cum_time.txt}\dataTableCumulativeTime
\pgfplotstableread[col sep=semicolon]{images/data/results_Inesc_speedup.txt}\dataTableSpeedup


% Preamble: \pgfplotsset{width=7cm,compat=smooth,mark=*,red,mark size=0.75,mark size=0.53}
\pgfplotsset{footnotesize}
\begin{center}% note that \centering uses less vspace...
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
title={Speedup Ratio},
%ylabel = nodes,
%ymode=log,
%ymax = 5000,
%ymin = 1000,
xticklabels={,,},
%yticklabel style={text width=0.5cm},
%width=5cm,
%height=3cm
legend style={draw=none}
]
%\addplot[smooth,mark=square,red!50,mark size=0.75] table[y = speedup] from \dataTableSpeedup;
%\addplot[dashed,mark=triangle,blue!50,mark size=0.75] table[y = speedupinc] from \dataTableSpeedup;

\addplot[smooth,mark=square,blue,mark size=1] table[y = speedup] from \dataTableSpeedup;

\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
title={\qquad Elapsed Time (s)},
%ymode=log,
%ymax = 50000,
%ymin = 100,
%yticklabels={,,},
xticklabels={,,},
%width=5cm,
%height=3cm
]
%\addplot[smooth,mark=o,green,mark size=0.75] table[y = batch] from \dataTableElapsedTime;
%\addplot[smooth,mark=square,red,mark size=0.75] table[y = Window-based] from \dataTableElapsedTime;
%\addplot[dashed,mark=triangle,blue,mark size=0.75] table[y = Inc] from \dataTableElapsedTime;

\addplot[smooth,mark=o,red,mark size=1] table[y = batch] from \dataTableElapsedTime;
\addplot[smooth,mark=square,blue,mark size=1] table[y = IS-TFIDF & ICS ] from \dataTableElapsedTime;

\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
legend columns=-1,
legend entries={Batch, IS-TFIDF \& ICS},
%legend entries={TextRank, Window-based (Streaming TextRank), incremental (incremental TextRank)},
%legend style={font=\tiny},
legend to name=named,
title={\qquad Cumulative Time (s)},
%ymode=log,
%ymax = 50000,
%ymin = 100,
%yticklabels={,,},
xticklabels={,,},
%width=5cm,
%height=3cm
]
%\addplot[smooth,mark=o,green,mark size=0.75] table[y = batch] from \dataTableCumulativeTime;
%\addplot[smooth,mark=square,red,mark size=0.75] table[y = Window-based] from \dataTableCumulativeTime;
%\addplot[dashed,mark=triangle,blue,mark size=0.75] table[y = Inc] from \dataTableCumulativeTime;

\addplot[smooth,mark=o,red,mark size=1] table[y = batch] from \dataTableCumulativeTime;
\addplot[smooth,mark=square,blue,mark size=1] table[y = IS-TFIDF & ICS] from \dataTableCumulativeTime;

\end{axis}
\end{tikzpicture}
\\
\ref{named}
\end{center}


==> images/data/graph_reuters.tex <==

\pgfplotstableread[col sep=semicolon]{images/data/results_Reuters_elapsed_time.txt}\dataTableElapsedTime
\pgfplotstableread[col sep=semicolon]{images/data/results_Reuters_cum_time.txt}\dataTableCumulativeTime
\pgfplotstableread[col sep=semicolon]{images/data/results_Reuters_speedup.txt}\dataTableSpeedup


% Preamble: \pgfplotsset{width=7cm,compat=smooth,mark=*,red,mark size=0.75,mark size=0.53}
\pgfplotsset{footnotesize}
\begin{center}% note that \centering uses less vspace...
%
% Nodes
%

\begin{tikzpicture}[scale=0.8]
\begin{axis}[
title={Speedup Ratio},
%ylabel = nodes,
%ymode=log,
%ymax = 5000,
%ymin = 1000,
xticklabels={,,},
%yticklabel style={text width=0.5cm},
%width=5cm,
%height=3cm
legend style={draw=none}
]
%\addplot[smooth,mark=square,red!50,mark size=0.75] table[y = speedup] from \dataTableSpeedup;
%\addplot[dashed,mark=triangle,blue!50,mark size=0.75] table[y = speedupinc] from \dataTableSpeedup;

\addplot[smooth,mark=square,blue,mark size=1] table[y = speedup] from \dataTableSpeedup;

\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
title={\qquad Elapsed Time (s)},
%ymode=log,
%ymax = 50000,
%ymin = 100,
%yticklabels={,,},
xticklabels={,,},
%width=5cm,
%height=3cm
]
%\addplot[smooth,mark=o,green,mark size=0.75] table[y = batch] from \dataTableElapsedTime;
%\addplot[smooth,mark=square,red,mark size=0.75] table[y = Window-based] from \dataTableElapsedTime;
%\addplot[dashed,mark=triangle,blue,mark size=0.75] table[y = Inc] from \dataTableElapsedTime;

\addplot[smooth,mark=o,red,mark size=1] table[y = batch] from \dataTableElapsedTime;
\addplot[smooth,mark=square,blue,mark size=1] table[y = IS-TFIDF & ICS] from \dataTableElapsedTime;

\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
legend columns=-1,
legend entries={Batch, IS-TFIDF \& ICS},
%legend entries={TextRank, Window-based (Streaming TextRank), incremental (incremental TextRank)},
%legend style={font=\tiny},
legend to name=named,
title={\qquad Cumulative Time (s)},
%ymode=log,
%ymax = 50000,
%ymin = 100,
%yticklabels={,,},
xticklabels={,,},
%width=5cm,
%height=3cm
]
%\addplot[smooth,mark=o,green,mark size=0.75] table[y = batch] from \dataTableCumulativeTime;
%\addplot[smooth,mark=square,red,mark size=0.75] table[y = Window-based] from \dataTableCumulativeTime;
%\addplot[dashed,mark=triangle,blue,mark size=0.75] table[y = Inc] from \dataTableCumulativeTime;

\addplot[smooth,mark=o,red,mark size=1] table[y = batch] from \dataTableCumulativeTime;
\addplot[smooth,mark=square,blue,mark size=1] table[y = IS-TFIDF & ICS] from \dataTableCumulativeTime;

\end{axis}
\end{tikzpicture}
\\
\ref{named}
\end{center}

